Electron Preheaths: The Outsized Influence of Positive Boundaries on Plasmas

Electron sheaths form near the surface of objects biased more positive than the plasma potential, such as in the electron saturation region of a Langmuir probe trace. Generally, the formation of electron sheaths requires that the electron-collecting area be sufficiently smaller ($\sqrt{2.3m_e/M}$ times) than the ion-collecting area. They are commonly thought to be local phenomena that collect the random thermal electron current, but do not otherwise perturb a plasma. Here, using experiments on an electrode embedded in a wall, particle-in-cell simulations and theory, it is shown that under low temperature plasma conditions ($T_e \gg T_i$) electron sheaths are far from local. Instead, a long presheath region (in excess of 70 $\lambda_D$) extends into the plasma where electrons are accelerated via a pressure gradient to a flow speed exceeding the electron thermal speed at the sheath edge. This fast flow is found to excite instabilities, causing strong fluctuations near the sheath edge.

==> figures/experiment_setup.tex <==
\begin{tikzpicture}[scale=0.6]

\newcommand\RA{7}  % radius of domain
\newcommand\HT{5}  % height of domain
\newcommand\RE{1.9}  % electrode radius
\newcommand\DL{0.127}  % gap between electrode and guard ring
\newcommand\RI{2*\RE}  % interrogation radius
\newcommand\HI{3.5}  % interrogration height
\newcommand\LR{3}  % laser sheet length
\newcommand\LH{4}  % laser sheeet height

% Plasma background
\shade [top color={rgb:blue,1;green,1}, bottom color=white]
    (-\RA, 0) rectangle (\RA, \HT);
%\node at (0, \HT/2) {Helium plasma};

% Thermionic emitter
\fill [orange] (-0.75, \HT-0.25) rectangle (0.75, \HT);
\node [right] at (0.75, \HT-0.25) {Therminonic emitter};

% Laser Sheet
\fill [nearly opaque, blue!50!red]
    (-\RA, 0) --
    (-\RA+\LR, 0) --
    (-\RA+\LR+0.5, \LH/2) --
    (-\RA+\LR, \LH) --
    (-\RA, \LH) --
    (-\RA, 0);
\node at (-\RA+\LR/2, \LH/2) {\textcolor{white}{Laser sheet}};

% Embedded electrode

\fill [blue] (-\RE, 0) rectangle (\RE, -0.3175);
\fill [blue] (-0.3175, -0.25) rectangle (0.3175, -0.5);
\node [above] at (0, 0) {Electrode};

% Guard Ring
\fill [gray] (-\RA, 0) rectangle (-\RE-\DL, -0.3175);
\fill [gray] (\RA, 0) rectangle (\RE+\DL, -0.3175);
\node [above left] at (\RA, 0) {Guard ring};

% Dielectric Spacer
\fill [gray!50!white] (0.4, -0.3175) rectangle (3.0, -0.4);
\fill [gray!50!white] (-0.4, -0.3175) rectangle (-3.0, -0.4);
\node [below] at (3, -0.4) {Dielectric spacer};

% Interrogation area

\draw [dashed, thick] (-2*\RE, 0) rectangle (2*\RE, \HI);
\node [above] at (0, \HI) {Interrogation Area};

\end{tikzpicture}

